Program Analysis via Multiple Context Free Language Reachability

Context-free language (CFL) reachability is a standard approach in static analyses, where the analysis question is phrased as a language reachability problem on a graph $G$ wrt a CFL L. While CFLs lack the expressiveness needed for high precision, common formalisms for context-sensitive languages are such that the corresponding reachability problem is undecidable. Are there useful context-sensitive language-reachability models for static analysis? In this paper, we introduce Multiple Context-Free Language (MCFL) reachability as an expressive yet tractable model for static program analysis. MCFLs form an infinite hierarchy of mildly context sensitive languages parameterized by a dimension $d$ and a rank $r$. We show the utility of MCFL reachability by developing a family of MCFLs that approximate interleaved Dyck reachability, a common but undecidable static analysis problem. We show that MCFL reachability be computed in $O(n^{2d+1})$ time on a graph of $n$ nodes when $r=1$, and $O(n^{d(r+1)})$ time when $r>1$. Moreover, we show that when $r=1$, the membership problem has a lower bound of $n^{2d}$ based on the Strong Exponential Time Hypothesis, while reachability for $d=1$ has a lower bound of $n^{3}$ based on the combinatorial Boolean Matrix Multiplication Hypothesis. Thus, for $r=1$, our algorithm is optimal within a factor $n$ for all levels of the hierarchy based on $d$. We implement our MCFL reachability algorithm and evaluate it by underapproximating interleaved Dyck reachability for a standard taint analysis for Android. Used alongside existing overapproximate methods, MCFL reachability discovers all tainted information on 8 out of 11 benchmarks, and confirms $94.3\%$ of the reachable pairs reported by the overapproximation on the remaining 3. To our knowledge, this is the first report of high and provable coverage for this challenging benchmark set.

==> figures/experiments.tex <==
\begin{figure*}[h!]
\pgfplotstableread[col sep=comma]{MCFLdata.csv}\datatable
\begin{tikzpicture}
\begin{axis}[
ybar stacked,
%name=ax1,
%inner sep=2pt,
width=14cm,
height=4cm,
%ybar=20pt,
%ymin=0,
%xmax=7,
%xtick=data,
%xticklabels from table={\datatable}{Benchmark},
%xticklabel style={rotate=20, font=\small}, % Rotate the x-axis labels by 45 degrees
%ylabel={Reachable Pairs},
%ylabel near ticks,
%xlabel={},
%bar width=8pt,
%enlarge x limits=0.15,
%ymajorgrids=true,
%clip=false,
%axis lines*=left,
%enlarge x limits=0.05,
%enlarge y limits=upper,
%ymax=1,
% -----------------------------------------------------------------
]


\addplot+[ybar] table [x expr=\coordindex, y expr={ \thisrow{1dim}/ \thisrow{Overapprox.} }, col sep=comma,] {MCFLdata.csv};
\addplot+[ybar] table [x expr=\coordindex, y expr={ \thisrow{2dim}/ \thisrow{Overapprox.} }, col sep=comma,] {MCFLdata.csv};


\end{axis}
\end{tikzpicture}
\caption{
Experiments template
}
\label{fig:experiments}
\end{figure*}







==> figures/fig_example_algo.tex <==
\begin{figure}[!h] 
\begin{subfigure}[t]{0.45\textwidth}
\centering
\begin{tikzpicture}[ line width=1pt, main/.style = {draw, rectangle,inner sep=4pt},scale=0.8] 
    \node[main] (a) at (0,0){\footnotesize a}; 
    \node[main] (b) at (1.5,0){\footnotesize b}; 
    \node[main] (c) at (1.5,1.5){\footnotesize c}; 
    \node[main] (d) at (3,1.5){\footnotesize d}; 
    \node[main] (e) at (4.5,1.5){\footnotesize e}; 

    \node[main,white] () at (4.5,-1){}; 

    \draw [->] (a) -- (b) node [midway, below=2pt] {\footnotesize $\pcOne{0}$}; 

    \draw[->] (b) edge[bend right] node[midway, right=2pt] {\footnotesize $\pcOne{1}$} (c);
    \draw [->] (c) edge[bend right] node [midway, left=2pt] {\footnotesize $\pcOne{\#}$} (b);
    \draw [->] (c) -- (d) node [midway, above=2pt] {\footnotesize $\pcOne{\epsilon}$}; 
    \draw [->] (d) -- (e) node [midway, above=2pt] {\footnotesize $\pcOne{0}$}; 
\end{tikzpicture}
\subcaption{\label{subfig:algo_ex_graph} Graph $G$, used to exemplify \cref{algo:mcfl_reach}.
}
\end{subfigure}
\qquad
\begin{subfigure}[t]{.45\linewidth}
\begin{tikzpicture}[ line width=1pt, main/.style = {draw, rectangle,inner sep=4pt},scale=0.8]
 \node[main] (a) at (0,0){\footnotesize a}; 
    \node[main] (b) at (1.8,0){\footnotesize b}; 
    \node[main] (c) at (1.8,1.8){\footnotesize c}; 
    \node[main] (d) at (3.6,1.8){\footnotesize d}; 
    \node[main] (e) at (5.4,1.8){\footnotesize e}; 

    \draw [->] (a) -- (b) node [midway, below=2pt] {\footnotesize $(1,\pcOne{0}$)}; 
    \draw [->] (b) edge[bend right] node [midway, right=0pt] {\footnotesize $(2,\pcOne{1})$}(c); 
    \draw [->] (c) edge[bend right] node [midway, left=0pt] {\footnotesize $(3,\pcOne{\#})$}(b);
    \draw [->] (c) -- (d) node [midway, above=2pt] {\footnotesize $(4,\pcOne{\epsilon})$}; 
    \draw [->] (d) -- (e) node [midway, above=2pt] {\footnotesize $(5,\pcOne{0})$}; 
    \path (a) edge [loop left] node {\footnotesize $(6,\pcOne{\epsilon})$} (a);
    \path (b) edge [loop right] node {\footnotesize $(7,\pcOne{\epsilon})$} (b);
    \path (c) edge [loop above] node {\footnotesize $(8,\pcOne{\epsilon})$} (c);
    \path (d) edge [loop above] node {\footnotesize $(9,\pcOne{\epsilon})$} (d);
    \path (e) edge [loop above] node {\footnotesize $(10,\pcOne{\epsilon})$} (e); 
            
\end{tikzpicture}
\subcaption{\label{subfig:algo_ex_graph_more} Graph $G$, with labeled edges and added self loops with label $\epsilon$ in every vertex.
}
\end{subfigure}
\caption{
Graphs used to exemplify the execution of \cref{algo:mcfl_reach}.
}
\label{fig:example_algo}
\end{figure}


==> figures/fig_example_derivation_1.tex <==
\begin{figure}[!h] 
\begin{subfigure}[t]{0.37\textwidth}
\centering
\begin{tikzpicture}[node distance={15mm}, line width=1pt, main/.style = {draw, rectangle},scale=0.8] 
    \node[main] at (1.5,-0.5) (aa) [white]{}; 
    \node at (-3.5,2.5) (0) [white]{\footnotesize}; 
    \node[main] at (-1.9,2.5) (1) [black, text=black]{\footnotesize$P^2(\epsilon,\epsilon)$}; 
    \node[main] at (0.3,2.5) (15) [black, text=black]{\footnotesize$P^2(\pcOne{(_{10}},\pcOne{)_{10}})$}; 
    \node at (-3.5,0.5) (2) [white]{\footnotesize}; 
    \node[main] at (-1.9,0.5) (3) [black, text=black]{\footnotesize$Q^2(\epsilon,\epsilon)$}; 
    \node[main] at (0.3,0.5) (4) [black, text=black]{\footnotesize$Q^2(\pcTwo{[_1},\pcTwo{]_1})$}; 
    \node[main] at (1.5,1.5) (5) [black, text=black]{\footnotesize$\StartSymbol(\pcOne{(_{10}}\pcTwo{[_1}\pcOne{)_{10}}\pcTwo{]_1})$}; 
 
    \draw [->] (0) -- (1)  node [midway,above] {\footnotesize \ref{subs-rule-k-epsilon}};
    \draw [->] (1) -- (15)  node [midway,above] {\footnotesize \ref{subs-rule-k-parentheses}};
    \draw [->] (2) -- (3)  node [midway,above] {\footnotesize \ref{rule:eps_t}};
    
    \draw [->] (3) -- (4)  node [midway,above] {\footnotesize \ref{rule:par_t}};
    

    \draw [->] (15) -- (-0.3,2.5) -- (-0.3,1.5) --  (5)  node [midway,above] {\footnotesize \ref{subs-rule-k-interleave}};
    \draw [] (4) -- (-0.3,0.5) -- (-0.3,1.5);
    \node[main] at (0.3,2.5) (a) [black, text=black,fill=white]{\footnotesize$P^2(\pcOne{(_{10}},\pcOne{)_{10}})$}; 
    \node[main] at (0.3,0.5) (aa) [black, text=black, fill=white]{\footnotesize$Q^2(\pcTwo{[_1},\pcTwo{]_1})$}; 
\end{tikzpicture}
\subcaption{\label{subfig:program_graph_derivation}
A derivation witnessing $\pcOne{(_{10}}\pcTwo{[_1}\pcOne{)_{10}}\pcTwo{]_1}\in \Language(\Grammar_2^+)$, 
capturing dataflow from $a$ to $c$ in  the graph of \cref{subfig:program_graph}.
}
\end{subfigure}
\hspace{0.25cm}
\begin{subfigure}[t]{.6\linewidth}
\begin{tikzpicture}[node distance={15mm}, line width=1pt, main/.style = {draw, rectangle},scale=0.8] 
    \node[main] at (-3.3,2.5) (0) [white]{\footnotesize}; 
    \node[main] at (-1.9,2.5) (1) [black, text=black]{\footnotesize$P^2(\epsilon,\epsilon)$}; 
    \node[main] at (0.55,2.5) (15) [black, text=black]{\footnotesize$P^2(\pcOne{(_{100}},\pcOne{)_{100}})$}; 
    \node[main] at (-3.3,1.7) (00) [white]{\footnotesize}; 
    \node[main] at (-1.9,1.7) (11) [black, text=black]{\footnotesize$Q^2(\epsilon,\epsilon)$}; 
    \node[main] at (0.3,1.7) (115) [black, text=black]{\footnotesize$Q^2(\pcTwo{[_1},\pcTwo{]_1})$}; 

    \node[main] at (3.8,2.1) (p2) [black, text=black]{\footnotesize$P^2(\pcTwo{[_1}\pcOne{(_{100}}\pcTwo{]_1},\pcOne{)_{100}})$}; 
    \node[main] at (-3.3,0.9) (2) [white]{\footnotesize}; 
    \node[main] at (-1.9,0.9) (3) [black, text=black]{\footnotesize$Q^2(\epsilon,\epsilon)$}; 
    \node[main] at (0.3,0.9) (4) [black, text=black]{\footnotesize$Q^2(\pcTwo{[_1},\pcTwo{]_1})$}; 
    \node[main] at (3.2,0.5) (q2) [black, text=black]{\footnotesize$Q^2(\pcTwo{[_1}\pcTwo{[_1}\pcTwo{]_1},\pcTwo{]_1})$}; 
    \node[main] at (-3.3,-0.7) (22) [white]{\footnotesize}; 
    \node[main] at (-1.9,-0.7) (33) [black, text=black]{\footnotesize$Q^2(\epsilon,\epsilon)$}; 
    \node[main] at (0.3,-0.7) (44) [black, text=black]{\footnotesize$Q^2(\pcTwo{[_1},\pcTwo{]_1})$}; 
    \node[main] at (-2.9,0.1) (222) [white]{\footnotesize}; 
    \node[main] at (-1.5,0.1) (333) [black, text=black]{\footnotesize$P^2(\epsilon,\epsilon)$}; 
    \node[main] at (0.8,0.1) (s) [black, text=black]{\footnotesize$\StartSymbol(\pcTwo{[_1}\pcTwo{]_1})$}; 
    \node[main] at (5,1.3) (5) [black, text=black]{\footnotesize$\StartSymbol(\pcTwo{[_1}\pcOne{(_{100}}\pcTwo{]_1}\pcTwo{[_1}\pcTwo{[_1}\pcTwo{]_1}\pcOne{)_{100}}\pcTwo{]_1})$}; 
 
    \draw [->] (0) -- (1)  node [midway,above] {\footnotesize \ref{subs-rule-k-epsilon}};
    \draw [->] (00) -- (11)  node [midway,above] {\footnotesize \ref{rule:eps_t}};
    \draw [->] (2) -- (3)  node [midway,above] {\footnotesize \ref{rule:eps_t}};
    \draw [->] (22) -- (33)  node [midway,above] {\footnotesize \ref{rule:eps_t}};
    \draw [->] (222) -- (333)  node [midway,above] {\footnotesize \ref{subs-rule-k-epsilon}};
    \draw [->] (1) -- (15)  node [midway,above] {\footnotesize \ref{subs-rule-k-parentheses}};
    \draw [->] (11) -- (115)  node [midway,above] {\footnotesize \ref{rule:par_t}};
    \draw [->] (3) -- (4)  node [midway,above] {\footnotesize \ref{rule:par_t}};
    \draw [->] (33) -- (44)  node [midway,above] {\footnotesize \ref{rule:par_t}};

    \draw [->] (333) -- (s)  node [near end,above=-1pt] {\footnotesize \ref{subs-rule-k-interleave}};
    \draw [] (-0.3,-0.4) -- (-0.3,0.1);

    \draw [->] (4) -- (1.4,0.9) -- (1.4,0.5) --  (q2)  node [midway,above] {\footnotesize \ref{rule:tts}};
    \draw [] (1.4,0.4) -- (1.4,0.5);

    \draw [->] (15) -- (1.8,2.5) -- (1.8,2.1) --  (p2)  node [midway,above] {\footnotesize \label{subs-rule-k-enclose-parameter-p}};
    \draw [] (115) -- (1.8,1.7) -- (1.8,2.1);

    \draw [->] (2.5,1.8) -- (2.5,1.3) --  (5)  node [midway,above=-0.8pt] {\footnotesize \ref{subs-rule-k-interleave}};
    \draw [] (2.5,0.8) -- (2.5,1.3);

    
    %\draw [->] (1) -- (15)  node [midway,above] {\footnotesize \ref{subs-rule-k-parentheses}};
    %\draw [->] (2) -- (3)  node [midway,above] {\footnotesize \ref{rule:eps_t}};
    
    %\draw [->] (3) -- (4)  node [midway,above] {\footnotesize \ref{subs-rule-k-parentheses}};
    

    %\draw [->] (15) -- (-0.3,2.5) -- (-0.3,1.5) --  (5)  node [midway,above] {\footnotesize \ref{subs-rule-k-interleave}};
    %\draw [] (4) -- (-0.3,0.5) -- (-0.3,1.5);
\end{tikzpicture}
\subcaption{\label{subfig:real_graph_derivation}
A derivation witnessing $\pcTwo{[_1}\pcOne{(_{100}}\pcTwo{]_1}\pcTwo{[_1}\pcTwo{[_1}\pcTwo{]_1}\pcOne{)_{100}}\pcTwo{]_1}\in \Language(\Grammar_2^+)$, capturing dataflow from $e$ to $k$ in the graph of \cref{subfig:real_graph}.
}
\end{subfigure}
\caption{
Interleaved Dyck reachability witnessed as membership in $\Language(\Grammar_2^{+})$.
}
\label{fig:example_derivation_1}
\end{figure}


==> figures/fig_example_graph.tex <==
\begin{figure}[!h] 
\begin{subfigure}[t]{0.45\textwidth}
\centering
\begin{tikzpicture}[ line width=1pt, main/.style = {draw, rectangle,inner sep=4pt},scale=0.8] 
\node[main] (a) at (0,0){\footnotesize a}; 
\node[main] (d) at (0,-1){\footnotesize d}; 
\node[main] (b) at (0,-2){\footnotesize b}; 
\node[main] (x) at (1.4,-1){\footnotesize x}; 
\node[main] (y) at (1.4,-2){\footnotesize y}; 
\node[main] (p) at (2.4,-1){\footnotesize p};
\node[main] (ret) at (3.6,-1){\footnotesize $\text{tie}_{\text{ret}}$}; 
\node[main] (q) at (4.4,0){\footnotesize q}; 
\node[main] (r) at (4.4,-2){\footnotesize r}; 
\node[main] (c) at (5.4,0){\footnotesize c}; 
\node[main] (e) at (5.4,-2){\footnotesize e}; 


\draw [->] (a) -- (x) node [midway, above=2pt] {\footnotesize $\pcOne{(_{10}}$}; 
\draw [->] (d) -- (x) node [midway, below] {\footnotesize$\pcOne{(_{16}}$}; 
\draw [->] (b) -- (y) node [midway, below] {\footnotesize$\pcOne{(_{10}}$}; 
\draw [->] (x) -- (p) node [midway, above] {\footnotesize$\pcTwo{[_{1}}$}; 
\draw [->] (y) -- (p) node [midway, below=2pt] {\footnotesize$\pcTwo{[_{2}}$}; 
\draw [->] (p) -- (ret); 
\draw [->] (ret) -- (q) node [near end, left =2pt] {\footnotesize$\pcOne{)_{10}}$}; 
\draw [->] (ret) -- (r) node [near end, left=2pt] {\footnotesize$\pcOne{)_{16}}$}; 
\draw [->] (q) -- (c) node [midway, below] {\footnotesize$\pcTwo{]_{1}}$}; 
\draw [->] (r) -- (e) node [midway, above] {\footnotesize$\pcTwo{]_{2}}$}; 


\end{tikzpicture}
\subcaption{\label{subfig:program_graph}
A graph $G$ modeling context-sensitive and field-sensitive data flow in program $P$ from \cref{fig:example_context_field}.
}
\end{subfigure}
\qquad
\begin{subfigure}[t]{.45\linewidth}
\begin{tikzpicture}[ line width=1pt, main/.style = {draw, rectangle,inner sep=4pt},scale=0.8]
            \node[main] (e) at (0,0){\footnotesize e}; 
            \node[main] (f) at (0,-1.5){\footnotesize f}; 
            \node[main] (g) at (1.5,0){\footnotesize g}; 
            \node[main] (h) at (1.5,-1.5){\footnotesize h}; 
            \node[main] (i) at (3,0){\footnotesize i}; 
            \node[main] (j) at (4.5,0){\footnotesize j};
            \node[main] (k) at (4.5,-1.5){\footnotesize k}; 

            \node[main,white] (a) at (-1.5,-2.2){}; 
        
        
            \draw [->] (e) -- (g) node [midway, above=2pt] {\footnotesize $\pcTwo{[_{1}}$}; 
            \draw [->] (g) -- (h) node [midway, right=2pt] {\footnotesize $\pcOne{(_{100}}$}; 
            \draw [->] (h) -- (f) node [midway, above=2pt] {\footnotesize $\pcTwo{]_{1}}$};
            \draw [->] (f) -- (e) node [midway, left=2pt] {\footnotesize $\pcTwo{[_{1}}$}; 
            \draw [->] (g) -- (i) node [midway, above=2pt] {\footnotesize $\pcTwo{]_{1}}$}; 
            \draw [->] (i) -- (j) node [midway, above=2pt] {\footnotesize $\pcOne{)_{100}}$}; 
            \draw [->] (j) -- (k) node [midway, left=2pt] {\footnotesize $\pcTwo{]_{1}}$}; 
            
\end{tikzpicture}
\subcaption{\label{subfig:real_graph}
A subgraph of the \texttt{uranai} benchmark in a taint analysis for Android.
}
\end{subfigure}
\caption{
Two graphs modeling context and field sensitivity through edge labels.
}
\label{fig:example_context_field_graph}
\end{figure}


==> figures/fig_example_interleaving.tex <==
\begin{figure}
\begin{subfigure}[t]{0.3\textwidth}
\centering
\begin{tikzpicture}[node distance={15mm}, line width=1pt, main/.style = {draw, rectangle},scale=0.8] 
    \node[main] at (0,0) (p41) [white, text=black]{\footnotesize$P^4(\pcOne{x_1}, \pcOne{x_2},\pcOne{x_3},\pcOne{x_4})$}; 
    \node[main] at (3,0) (q41) [white, text=black]{\footnotesize$Q^4(\pcTwo{y_1}, \pcTwo{y_2},\pcTwo{y_3},\pcTwo{y_4})$};  
    \node[main] at (1.3,-1.5) (s1) [white, text=black]{\footnotesize$\StartSymbol(\pcOne{x_1}\ \ \pcTwo{y_1}\ \ \pcOne{x_2}\ \ \pcTwo{y_2}\ \ \pcOne{x_3}\ \ \pcTwo{y_3}\ \ \pcOne{x_4}\ \ \pcTwo{y_4})$};  
    \path (-0.5,-0.3) edge [out=-90,in=90, mybluecolor,->](-0.3, -1.35);
    %\draw [-{Latex[length=1.5mm]}, mybluecolor] (-0.5,-0.3) -- (-0.3, -1.35);
    \path (-0,-0.3) edge [out=-80,in=90, mybluecolor,->](0.6, -1.35);
    %\draw [-{Latex[length=1.5mm]},mybluecolor] (-0,-0.3) -- (0.6, -1.35);
    \path (0.5,-0.3) edge [out=-70,in=90, mybluecolor,->](1.65, -1.35);
    %\draw [-{Latex[length=1.5mm]},mybluecolor] (0.5,-0.3) -- (1.65, -1.35);
    \path (1,-0.3) edge [out=-60,in=90, mybluecolor,->](2.65, -1.35);
    %\draw [-{Latex[length=1.5mm]},mybluecolor] (1,-0.3) -- (2.65, -1.35);
    \path (2.4,-0.3) edge [out=-150,in=90, \darkred,->](0.15, -1.35);
    %\draw [-{Latex[length=1.5mm]},\darkred] (2.4,-0.3) -- (0.15, -1.35);
    \path (2.9,-0.3) edge [out=-140,in=90, \darkred,->](1.2, -1.35);
    %\draw [-{Latex[length=1.5mm]},\darkred] (2.9,-0.3) -- (1.2, -1.35);
    \path (3.4,-0.3) edge [out=-130,in=90, \darkred,->](2.2, -1.35);
    %\draw [-{Latex[length=1.5mm]},\darkred] (3.4,-0.3) -- (2.2, -1.35);
    \path (3.9,-0.3) edge [out=-120,in=90, \darkred,->](3.2, -1.35);
    %\draw [-{Latex[length=1.5mm]},\darkred] (3.9,-0.3) -- (3.2, -1.35);
\end{tikzpicture}
\subcaption{\label{subfig:interleaving_ex}
Interleaving of the substrings parsed by $P^4$ and $Q^4$ to form $\StartSymbol$ through rule \ref{subs-rule-k-interleave}. 
}
\end{subfigure}
\qquad
\begin{subfigure}[t]{0.6\textwidth}
\centering
\begin{tikzpicture}[node distance={15mm}, line width=1pt, main/.style = {draw, rectangle},scale=0.8] 
    \node[main] at (7,0) (p42) [white, text=black]{\footnotesize$P^4(\pcOne{(_1}, \pcOne{)_1},\pcOne{(_2},\pcOne{)_2})$}; 
    \node[main] at (10,0) (q42) [white, text=black]{\footnotesize$Q^4(\pcTwo{[_1}, \pcTwo{[_2]_2},\pcTwo{]_1},\eps)$};  
    \node[main] at (8.3,-1.5) (s2) [white, text=black]{\footnotesize$\StartSymbol(\pcOne{(_1} \ \ \pcTwo{[_1} \ \ \pcOne{)_1}\ \ \pcTwo{[_2}\pcTwo{]_2}\ \ \pcOne{(_2}\ \ \pcTwo{]_1}\ \ \pcOne{)_2}\ \ \eps )$};  
    \path (6.6,-0.3) edge [out=-90,in=90, mybluecolor,->](6.8, -1.2);
    %\draw [mybluecolor] (6.6,-0.3) -- (7.3, -1.2);
    \path (7,-0.3) edge [out=-80,in=90, mybluecolor,->](7.7, -1.2);
    %\draw [mybluecolor] (7,-0.3) -- (7.9, -1.2);
    \path (7.5,-0.3) edge [out=-70,in=90, mybluecolor,->](8.9, -1.2);
    %\draw [mybluecolor] (7.5,-0.3) -- (8.8, -1.2);
    \path (7.9,-0.3) edge [out=-60,in=90, mybluecolor,->](9.8, -1.2);
    %\draw [mybluecolor] (7.9,-0.3) -- (9.4, -1.2);
    \path (9.4,-0.3) edge [out=-150,in=90, \darkred,->](7.3, -1.2);
    %\draw [\darkred] (9.4,-0.3) -- (7.7, -1.2);
    \path (10,-0.3) edge [out=-130,in=90, \darkred,->](8.3, -1.2);
    %\draw [\darkred] (10,-0.3) -- (8.4, -1.2);
    \path (10.6,-0.3) edge [out=-120,in=90, \darkred,->](9.4, -1.2);
    %\draw [\darkred] (10.6,-0.3) -- (9.2, -1.2);
    \path (11,-0.3) edge [out=-110,in=90, \darkred,->](10.3, -1.2);
    %\draw [\darkred] (11,-0.3) -- (9.6, -1.2);
\end{tikzpicture}
\subcaption{\label{subfig:interleaving_cc}
Illustration of the interleaving in a concrete example: the final derivation, as shown in \cref{fig:mcfl_dyck_simple}, forms the string $\pcOne{(_1}\pcTwo{[_1}\pcOne{)_1}\pcTwo{[_2}\pcTwo{]_2}\pcOne{(_2}\pcTwo{]_1}\pcOne{)_2}$. 
We show the $\eps$ in the final string for clarity.
}
\end{subfigure}
\caption{
Interleavings of elements in $P^4$ and $Q^4$ to form a string in $\StartSymbol$.
}
\label{fig:example_interleaving}
\end{figure}


==> figures/fig_mcfl_dyck_insertion.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[node distance={15mm}, line width=1pt, main/.style = {draw, rectangle},scale=0.8] 
    \node[main] at (-1.5,0.5) (0) [white]{\footnotesize nada}; 
    \node[main] at (0.3,0.5) (1) [black, text=black]{\footnotesize$U([_1]_1)$}; 
    \node[main] at (-3.7,1.5) (2) [white]{\footnotesize nada}; 
    \node[main] at (-1.9,1.5) (3) [black, text=black]{\footnotesize$S^2(\epsilon,\epsilon)$}; 
    \node[main] at (0.2,1.5) (4) [black, text=black]{\footnotesize$S^2((_1,)_1)$}; 
    \node[main] at (2.95,0.5) (5) [black, text=black]{\footnotesize$S^2((_1,)_1[_2]_2)$}; 
    \node[main] at (-0.8,-0.5) (6) [white]{\footnotesize nada}; 
    \node[main] at (1,-0.5) (7) [black, text=black]{\footnotesize$S^2(\epsilon,\epsilon)$}; 
    \node[main] at (3.1,-0.5) (8) [black, text=black]{\footnotesize$S^2((_2,)_2)$}; 
    \node[main] at (6.3,0) (9) [black, text=black]{\footnotesize$S^3((_1,)_1[_2]_2(_2,)_2)$}; 
    \node[main] at (-1.1,-1.5) (16) [white]{\footnotesize$nada$};
    \node[main] at (0.7,-1.5) (17) [black, text=black]{\footnotesize$T^2(\epsilon,\epsilon)$}; 
    \node[main] at (2.8,-1.5) (19) [black, text=black]{\footnotesize$T^2([_1,]_1)$}; 
    \node[main] at (1.5,-2.5) (20) [white]{\footnotesize$nada$};
    \node[main] at (3.3,-2.5) (21) [black, text=black]{\footnotesize$T^2(\epsilon,\epsilon)$}; 
    \node[main] at (6.2,-2) (22) [black, text=black]{\footnotesize$T^3([_1,]_1,\epsilon)$};  
    \node[main] at (7.5,-1) (23) [black, text=black]{\footnotesize$U((_1[_1)_1[_2]_2(_2]_1)_2)$};  
    
    \draw [->] (0) -- (1)  node [midway,above] {\footnotesize \ref{subs-rule-k-epsilon}};
    \draw [->] (17) -- (19)  node [midway,above] {\footnotesize AA};
    \draw [->] (2) -- (3)  node [midway,above] {\footnotesize \ref{subs-rule-k-epsilon}};
    \draw [->] (6) -- (7)  node [midway,above] {\footnotesize \ref{subs-rule-k-epsilon}};
    \draw [->] (16) -- (17)  node [midway,above] {\footnotesize \ref{rule:eps_t}};
    \draw [->] (20) -- (21)  node [midway,above] {\footnotesize \ref{rule:eps_t}};
    \draw [->] (7) -- (8)  node [midway,above] {\footnotesize \ref{subs-rule-k-parentheses}};
    \draw [->] (3) -- (4)  node [midway,above] {\footnotesize \ref{subs-rule-k-parentheses}};

    %\draw [->] (02) -- (ee2)  node [midway,above] {re};
    %\draw [->] (ee1) -- (001)  node [midway,above] {r0};
    %\draw [->] (ee2) -- (002)  node [midway,above] {r0};
    %\draw [->] (001) -- (0101)  node [midway,above] {r1};
    %\draw [->] (002) -- (0000)  node [midway,above] {r0};


    \draw [->] (4) -- (1.3,1.5) -- (1.3,0.5) --  (5)  node [midway,above] {\footnotesize\ref{subs-rule-k-concatenation}};
    \draw [] (1) -- (1.3,0.5);
    
    \draw [->] (5) -- (4.2,0.5) -- (4.2,0) --  (9)  node [midway,above] {\footnotesize\ref{subs-rule-k-concatenation}};
    \draw [] (8) -- (4.2,-0.5) -- (4.2,0);
    
    \draw [->] (19) -- (4.2,-1.5) -- (4.2,-2) --  (22)  node [midway,above] {\footnotesize\ref{rule:conc_t}};
    \draw [] (21) -- (4.2,-2.5) -- (4.2,-2);
    
    \draw [->] (9) -- (5.3,-0) -- (5.3,-1) --  (23)  node [midway,above] {\footnotesize \ref{subs-rule-k-interleave}};
    \draw [] (22) -- (5.3,-2) -- (5.3,-1);
    \node[main] at (6.3,0) (9) [black, text=black, fill=white]{\footnotesize$S^3((_1,)_1[_2]_2(_2,)_2)$}; 
    \node[main] at (6.2,-2) (22) [black, text=black, fill=white]{\footnotesize$T^3([_1,]_1,\epsilon)$};  
\end{tikzpicture}
\caption{
Derivation tree showing that $(_1[_1)_1[_2]_2(_2]_1)_2\in \Grammar_3$ with the addition of the insertion rules.
}
\label{fig:mcfl_dyck_insertion}
\end{figure}

==> figures/fig_mcfl_dyck_simple.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[node distance={15mm}, line width=1pt, main/.style = {draw, rectangle},scale=0.8] 
    \node[main] at (-1.5,1.5) (0) [white]{\footnotesize nada}; 
    \node[main] at (0.3,1.5) (1) [black, text=black]{\footnotesize$P^2(\epsilon,\epsilon)$}; 
    \node[main] at (-3.7,0.5) (2) [white]{\footnotesize nada}; 
    \node[main] at (-1.9,0.5) (3) [black, text=black]{\footnotesize$P^2(\epsilon,\epsilon)$}; 
    \node[main] at (0.2,0.5) (4) [black, text=black]{\footnotesize$P^2(\pcOne{(_1},\pcOne{)_1})$}; 
    \node[main] at (2.95,0.5) (5) [black, text=black]{\footnotesize$P^3(\pcOne{(_1},\pcOne{)_1},\epsilon)$}; 
    \node[main] at (-0.8,-0.5) (6) [white]{\footnotesize nada}; 
    \node[main] at (1,-0.5) (7) [black, text=black]{\footnotesize$P^2(\epsilon,\epsilon)$}; 
    \node[main] at (3.1,-0.5) (8) [black, text=black]{\footnotesize$P^2(\pcOne{(_2},\pcOne{)_2})$}; 
    \node[main] at (6.3,0) (9) [black, text=black]{\footnotesize$P^4(\pcOne{(_1},\pcOne{)_1},\pcOne{(_2},\pcOne{)_2})$}; 
    \node[main] at (-8.4,-1.5) (10) [white]{};
    \node[main] at (-7.1,-1.5) (11) [black, text=black]{\footnotesize$Q^1(\epsilon)$}; 
    \node[main] at (-6.9,-0.5) (12) [white]{\footnotesize$nada$};
    \node[main] at (-5.1,-0.5) (13) [black, text=black]{\footnotesize$Q^2(\epsilon,\epsilon)$}; 
    \node[main] at (-4.3,-2) (16) [white]{\footnotesize$nada$};
    \node[main] at (-5.2,-1.5) (14) [black, text=black]{\footnotesize$Q^1(\pcTwo{[_2}\pcTwo{]_2})$}; 
    \node[main] at (-2.7,-1) (15) [black, text=black]{\footnotesize$Q^2(\epsilon,\pcTwo{[_2}\pcTwo{]_2})$}; 
    \node[main] at (-2.5,-2) (17) [black, text=black]{\footnotesize$Q^2(\epsilon,\epsilon)$}; 
    \node[main] at (-0,-1.5) (18) [black, text=black]{\footnotesize$Q^3(\epsilon,\pcTwo{[_2}\pcTwo{]_2},\epsilon)$}; 
    \node[main] at (2.8,-1.5) (19) [black, text=black]{\footnotesize$Q^3(\pcTwo{[_1},\pcTwo{[_2}\pcTwo{]_2},\pcTwo{]_1})$}; 
    \node[main] at (1.5,-2.5) (20) [white]{\footnotesize$nada$};
    \node[main] at (3.3,-2.5) (21) [black, text=black]{\footnotesize$Q^2(\epsilon,\epsilon)$}; 
    \node[main] at (6.2,-2) (22) [black, text=black]{\footnotesize$Q^4(\pcTwo{[_1},\pcTwo{[_2}\pcTwo{]_2},\pcTwo{]_1},\epsilon)$};  
    \node[main] at (7.5,-1) (23) [black, text=black]{\footnotesize$\StartSymbol(\pcOne{(_1}\pcTwo{[_1}\pcOne{)_1}\pcTwo{[_2}\pcTwo{]_2}\pcOne{(_2}\pcTwo{]_1}\pcOne{)_2})$};  
    \draw [->] (0) -- (1)  node [midway,above] {\footnotesize \ref{subs-rule-k-epsilon}};
    \draw [->] (2) -- (3)  node [midway,above] {\footnotesize \ref{subs-rule-k-epsilon}};
    \draw [->] (6) -- (7)  node [midway,above] {\footnotesize \ref{subs-rule-k-epsilon}};
    \draw [->] (10) -- (11)  node [midway,above] {\footnotesize \ref{rule:eps_t}};
    \draw [->] (12) -- (13)  node [midway,above] {\footnotesize \ref{rule:eps_t}};
    \draw [->] (16) -- (17)  node [midway,above] {\footnotesize \ref{rule:eps_t}};
    \draw [->] (20) -- (21)  node [midway,above] {\footnotesize \ref{rule:eps_t}};
    \draw [->] (7) -- (8)  node [midway,above] {\footnotesize \ref{subs-rule-k-parentheses}};
    \draw [->] (3) -- (4)  node [midway,above] {\footnotesize \ref{subs-rule-k-parentheses}};
    \draw [->] (18) -- (19)  node [midway,above] {\footnotesize \ref{rule:par_t}};

    \draw [->] (11) -- (14)  node [midway,above] {\footnotesize \ref{rule:par_t_1}};
    %\draw [->] (02) -- (ee2)  node [midway,above] {re};
    %\draw [->] (ee1) -- (001)  node [midway,above] {r0};
    %\draw [->] (ee2) -- (002)  node [midway,above] {r0};
    %\draw [->] (001) -- (0101)  node [midway,above] {r1};
    %\draw [->] (002) -- (0000)  node [midway,above] {r0};

    \draw [->] (13) -- (-4.2,-0.5) -- (-4.2,-1) --  (15)  node [midway,above] {\footnotesize\ref{rule:conc_t}};
    \draw [] (14) -- (-4.2,-1.5) -- (-4.2,-1);

     \draw [->] (15) -- (-1.6,-1) -- (-1.6,-1.5) --  (18)  node [midway,above] {\footnotesize\ref{rule:conc_t}};
    \draw [] (17) -- (-1.6,-2) -- (-1.6,-1.5);
    
    \draw [->] (1) -- (1.3,1.5) -- (1.3,0.5) --  (5)  node [midway,above] {\footnotesize\ref{subs-rule-k-concatenation}};
    \draw [] (4) -- (1.3,0.5);
    
    \draw [->] (5) -- (4.2,0.5) -- (4.2,0) --  (9)  node [midway,above] {\footnotesize\ref{subs-rule-k-concatenation}};
    \draw [] (8) -- (4.2,-0.5) -- (4.2,0);
    
    \draw [->] (19) -- (4.2,-1.5) -- (4.2,-2) --  (22)  node [midway,above] {\footnotesize\ref{rule:conc_t}};
    \draw [] (21) -- (4.2,-2.5) -- (4.2,-2);
    
    \draw [->] (9) -- (5.3,-0) -- (5.3,-1) --  (23)  node [midway,above] {\footnotesize \ref{subs-rule-k-interleave}};
    \draw [] (22) -- (5.3,-2) -- (5.3,-1);
    \node[main] at (6.3,0) (a) [black, text=black,fill=white]{\footnotesize$P^4(\pcOne{(_1},\pcOne{)_1},\pcOne{(_2},\pcOne{)_2})$}; 
    \node[main] at (6.2,-2) (aa) [black, text=black, fill=white]{\footnotesize$Q^4(\pcTwo{[_1},\pcTwo{[_2}\pcTwo{]_2},\pcTwo{]_1},\epsilon)$};  
\end{tikzpicture}
\caption{
A derivation tree witnessing $\pcOne{(_1}\pcTwo{[_1}\pcOne{)_1}\pcTwo{[_2}\pcTwo{]_2}\pcOne{(_2}\pcTwo{]_1}\pcOne{)_2}\in \Language(\Grammar_4)$.
}
\label{fig:mcfl_dyck_simple}
\end{figure}


==> figures/fig_mcfl_example.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[node distance={15mm}, line width=1pt, main/.style = {draw, rectangle},scale=0.8] 
    \node[main] at (-3,-0.5) (01) [white]{$\{1, 2\}$}; 
    \node[main] at (-3,-1.5) (02) [white]{$\{1, 2\}$}; 
    \node[main] at (0,-0.5) (ee1) [black, text=black]{\footnotesize$A(\epsilon,\epsilon)$}; 
    \node[main] at (0,-1.5) (ee2) [black, text=black]{\footnotesize$A(\epsilon,\epsilon)$}; 
    \node[main] at (3,-0.5) (001) [black, text=black]{\footnotesize$A(0,0)$}; 
    \node[main] at (3,-1.5) (002) [black, text=black]{\footnotesize$A(0,0)$};  
    \node[main] at (6,-0.5) (0101) [black, text=black]{\footnotesize$A(01,01)$}; 
    \node[main] at (6,-1.5) (0000) [black, text=black]{\footnotesize$A(00,00)$};  
    \node[main] at (10,-1) (01000001) [black, text=black]{\footnotesize$\StartSymbol(0100\#0001)$};  
    \draw [->] (01) -- (ee1)  node [midway,above] {\footnotesize\ref{rule:ex_mcfl_e}};
    \draw [->] (02) -- (ee2)  node [midway,above] {\footnotesize\ref{rule:ex_mcfl_e}};
    \draw [->] (ee1) -- (001)  node [midway,above] {\footnotesize\ref{rule:ex_mcfl_0}};
    \draw [->] (ee2) -- (002)  node [midway,above] {\footnotesize\ref{rule:ex_mcfl_0}};
    \draw [->] (001) -- (0101)  node [midway,above] {\footnotesize\ref{rule:ex_mcfl_1}};
    \draw [->] (002) -- (0000)  node [midway,above] {\footnotesize\ref{rule:ex_mcfl_0}};
    \draw [->] (0101) -- (7.5,-0.5) -- (7.5,-1) --  (01000001)  node [midway,above] {\footnotesize\ref{rule:ex_mcfl_f}};
    \draw [] (0000) -- (7.5,-1.5) -- (7.5,-1);
\end{tikzpicture}
\caption{
A derivation tree corresponding for the MCFG $\Grammar$ for the Language $\Language=\{w_1w_2\#w_2w_1\mid w_1,w_2\in\{0,1\}^*\}$, executed on the word $0100\#0001$. 
Edge labels indicate the corresponding derivation rule.
}
\label{fig:mcfl_example}
\end{figure}


==> figures/fig_ov_example.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[node distance={15mm}, line width=1pt, main/.style = {draw, rectangle},scale=0.8] 
    \node[main] at (-1.3,1.2) (eps) [white]{}; 
    \node[main] at (0,1.2) (a1) [black, text=black]{\footnotesize$A(\Delimiter_{1}^{2})$}; 
    \node[main] at (0,0) (a2) [black, text=black]{\footnotesize$A(\Delimiter_{1}^{2} \#_2 011)$}; 
    \node[main] at (3.3,1.2) (b1) [black, text=black]{\footnotesize$B(0 \#_1 \Delimiter_{1}^{2} \#_2 011 \#_2 1)$}; 
    \node[main] at (3.3,0) (b2) [black, text=black]{\footnotesize$B(010 \#_1 \Delimiter_{1}^{2} \#_2 011 \#_2 101)$}; 
    \node[main] at (8,1.2) (c1) [black, text=black]{\footnotesize$C(\#_1 010 \#_1 \Delimiter_{1}^{2} \#_2 011 \#_2 101)$}; 
    \node[main] at (8,0) (c2) [black, text=black]{\footnotesize$C(\#_1 011\#_1 010 \#_1 \Delimiter_{1}^{2} \#_2 011 \#_2 101)$}; 
    \node[main] at (13.5,1.2) (s) [black, text=black]{\footnotesize$\StartSymbol(\#_1 011\#_1 010 \#_1 \Delimiter_{1}^{2} \#_2 011 \#_2 101)$};  
    \draw [->] (eps) -- (a1)  node [midway,above] {\footnotesize\ref{eq:ov-basic}};
    \draw [->] (a1) -- (a2)  node [midway,right] {\footnotesize\ref{eq:g2}+};
    \draw [->] (a2) -- (1.2,0) -- (1.2,1.2) --  (b1)  node [midway,above] {\footnotesize \ref{eq:g3}};
    \draw [->] (b1) -- (b2)  node [midway,right] {\footnotesize\ref{eq:g4}+};
    \draw [->] (b2) -- (5.3,0) -- (5.3,1.2) --  (c1)  node [midway,above] {\footnotesize \ref{eq:g5}};
    \draw [->] (c1) -- (c2)  node [midway,right] {\footnotesize\ref{eq:g6}+};
    \draw [->] (c2) -- (10.6,0) -- (10.6,1.2) --  (s)  node [midway,above] {\footnotesize \ref{eq:g7}};
\end{tikzpicture}
\caption{
Derivation of the string $w=\#_1 011\#_1 010 \#_1 \Delimiter_{1}^{2} \#_2 011 \#_2 101$, encoding a $2$-OV instance for $\NumVectorSets=2$. 
An edge labeled $R+$ indicates multiple applications of rule $R$. 
}
\label{fig:ov_example}
\end{figure}

==> figures/fig_triangle.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
[-> >=1pt,auto,node distance=1.5cm,scale = 0.8,transform shape,line width=1pt,inner sep=4pt,rectangle]
\tikzstyle{state}=[circle, inner sep=2pt, draw=black, line width=1pt, minimum size=7mm]

%[->,>=stealth',auto,node distance=1cm,
  %thick,main node/.style={circle,draw,font=\sffamily\Large\bfseries}]
  
  
  %parameterized dimensions:
  \newcommand{\ystep}{0.5}
  \newcommand{\xstep}{1}
  
  
  	\begin{scope}[shift={(0,0)}]
      \node[state] (1) at (0*\xstep,5*\ystep) {\Large$1$};
      \node[state] (2) at (2*\xstep,3*\ystep) {\Large$2$};
      
      \node[state] (3) at (0*\xstep,3*\ystep) {\Large$3$};
      \node[state] (4) at (0*\xstep,1*\ystep) {\Large$4$};
      
      \draw[thick,-] (1) -- (2) node[midway,sloped,left, rotate=-90] {$ $};
      \draw[thick,-] (1) -- (3) node[midway,sloped,left, rotate=-90] {$ $};
      \draw[thick,-] (3) -- (2) node[midway,sloped,left, rotate=-90] {$ $};
      \draw[thick,-] (2) -- (4) node[midway,sloped,left, rotate=-90] {$ $};
    \end{scope}
    
    
    \begin{scope}[shift={(6,0)}]
    \node[main] (s) at (-2*\xstep,6*\ystep) {$u$};
    
    \node[main] (a1) at (0*\xstep,6*\ystep) {$u_1$};
    \node[main] (a2) at (0*\xstep,4*\ystep) {$u_2$};
    \node[main] (a3) at (0*\xstep,2*\ystep) {$u_3$};
    \node[main] (a4) at (0*\xstep,0*\ystep) {$u_4$};
    
    \node[main] (b1) at (2*\xstep,6*\ystep) {$v_1$};
    \node[main] (b2) at (2*\xstep,4*\ystep) {$v_2$};
    \node[main] (b3) at (2*\xstep,2*\ystep) {$v_3$};
    \node[main] (b4) at (2*\xstep,0*\ystep) {$v_4$};
    
    \node[main] (c1) at (4*\xstep,6*\ystep) {$y_1$};
    \node[main] (c2) at (4*\xstep,4*\ystep) {$y_2$};
    \node[main] (c3) at (4*\xstep,2*\ystep) {$y_3$};
    \node[main] (c4) at (4*\xstep,0*\ystep) {$y_4$};
    
    \node[main] (d1) at (6*\xstep,6*\ystep) {$z_1$};
    \node[main] (d2) at (6*\xstep,4*\ystep) {$z_2$};
    \node[main] (d3) at (6*\xstep,2*\ystep) {$z_3$};
    \node[main] (d4) at (6*\xstep,0*\ystep) {$z_4$};
    
    \node[main] (e) at (8*\xstep,6*\ystep) {$v$};
    
    
    % left set of lines
    
    \draw[->, thick] (s) to node[midway, above]{$0$} (a1) ;
    \draw[->, thick] (a1) to node[midway, left] {$0$}  (a2);
    \draw[->, thick] (a2) to node[midway, left] {$0$} (a3) ;
    \draw[->, thick] (a3) to node[midway, left] {$0$} (a4);
    
    % lines from one layer to the next
    \draw[->, thick] (a1) -- (b2);
    \draw[->, thick] (a1) -- (b3);
    
    \draw[->, thick] (a2) -- (b1);
    \draw[->, thick] (a2) -- (b3);
    \draw[->, thick] (a2) -- (b4);
    
    \draw[->, thick] (a3) -- (b1);
    \draw[->, thick] (a3) -- (b2);
    
    \draw[->, thick] (a4) -- (b2);
    
    % lines from one layer to the next
    \draw[->, thick] (b1) -- (c2);
    \draw[->, thick] (b1) -- (c3);
    
    \draw[->, thick] (b2) -- (c1);
    \draw[->, thick] (b2) -- (c3);
    \draw[->, thick] (b2) -- (c4);
    
    \draw[->, thick] (b3) -- (c1);
    \draw[->, thick] (b3) -- (c2);
    
    \draw[->, thick] (b4) -- (c2);
    
    % lines from one layer to the next
    \draw[->, thick] (c1) -- (d2);
    \draw[->, thick] (c1) -- (d3);
    
    \draw[->, thick] (c2) -- (d1);
    \draw[->, thick] (c2) -- (d3);
    \draw[->, thick] (c2) -- (d4);
    
    \draw[->, thick] (c3) -- (d1);
    \draw[->, thick] (c3) -- (d2);
    
    \draw[->, thick] (c4) -- (d2);
    
    
    
    
    % right set of lines
    \draw[->, thick] (d4) -- (d3) node[midway,right] {$1$};
    \draw[->, thick] (d3) -- (d2) node[midway,right] {$1$};
    \draw[->, thick] (d2) -- (d1) node[midway,right] {$1$};
    \draw[->, thick] (d1) -- (e) node[midway,above] {$1$};

     \end{scope}
        

    
\end{tikzpicture}
\caption{
Reduction of triangle-freeness on a graph $G'$ (left) to $\TriangleL$-reachability from $u$ to $v$ on a graph $G$ (right).
Non-labeled edges correspond to $\epsilon$-labeled edges in the reduction.
}
\label{fig:triangle}
\end{figure}

